Bayesian Modelling Approaches for Quantum States -- The Ultimate Gaussian Process States Handbook

Capturing the correlation emerging between constituents of many-body systems accurately is one of the key challenges for the appropriate description of various systems whose properties are underpinned by quantum mechanical fundamentals. This thesis discusses novel tools and techniques for the (classical) modelling of quantum many-body wavefunctions with the ultimate goal to introduce a universal framework for finding accurate representations from which system properties can be extracted efficiently. It is outlined how synergies with standard machine learning approaches can be exploited to enable an automated inference of the most relevant intrinsic characteristics through rigorous Bayesian regression techniques. Based on the probabilistic framework forming the foundation of the introduced ansatz, coined the Gaussian Process State, different compression techniques are explored to extract numerically feasible representations of relevant target states within stochastic schemes. By following intuitively motivated design principles, the resulting model carries a high degree of interpretability and offers an easily applicable tool for the numerical study of quantum systems, including ones which are notoriously difficult to simulate due to a strong intrinsic correlation. The practical applicability of the Gaussian Process States framework is demonstrated within several benchmark applications, in particular, ground state approximations for prototypical quantum lattice models, Fermi-Hubbard models and $J_1-J_2$ models, as well as simple ab-initio quantum chemical systems.

==> figure03_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure03_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.53803019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17625206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure03_svg-tex.pdf}}%
    \put(0.58633838,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure03_svg-tex.pdf}}%
    \put(0.6601432,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure03_svg-tex.pdf}}%
    \put(0.7338904,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure03_svg-tex.pdf}}%
    \put(0.80758014,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure03_svg-tex.pdf}}%
    \put(0.88138493,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure03_svg-tex.pdf}}%
    \put(0.95507461,0.02706677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A_6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure03_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figure04_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure04_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.53803019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38250446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure04_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figure04b_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure04b_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.53803019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38250446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure04b_svg-tex.pdf}}%
    \put(0.87411887,0.18449655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure04b_svg-tex.pdf}}%
    \put(0.7480521,0.18539164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure04b_svg-tex.pdf}}%
    \put(0.24109136,0.31660433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure04b_svg-tex.pdf}}%
    \put(0.24109136,0.22698067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure04b_svg-tex.pdf}}%
    \put(0.24109136,0.13735702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure04b_svg-tex.pdf}}%
    \put(0.24109136,0.04773336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.34047162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.2956598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.25084796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.20603615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.16122431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.11641249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.07160065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure04b_svg-tex.pdf}}%
    \put(0.48517467,0.02678886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log-cosh\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure06_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure06_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.53803019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50125581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure06_svg-tex.pdf}}%
    \put(0.06215429,0.29631886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{x}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure06_svg-tex.pdf}}%
    \put(0.06215429,0.08499821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{x}_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure06_svg-tex.pdf}}%
    \put(0.44576594,0.29623431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure06_svg-tex.pdf}}%
    \put(0.44576594,0.23139886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure06_svg-tex.pdf}}%
    \put(0.44576599,0.36106976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure06_svg-tex.pdf}}%
    \put(0.44576594,0.08491361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure06_svg-tex.pdf}}%
    \put(0.44576594,0.02007816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure06_svg-tex.pdf}}%
    \put(0.44576599,0.14974905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure06_svg-tex.pdf}}%
    \put(0.63947478,0.19394745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure06_svg-tex.pdf}}%
    \put(0.63947478,0.12911198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure06_svg-tex.pdf}}%
    \put(0.63947478,0.2587829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure06_svg-tex.pdf}}%
    \put(0.83545897,0.19394743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure06_svg-tex.pdf}}%
    \put(0.23552057,0.04453092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure06_svg-tex.pdf}}%
    \put(0.23552057,0.11923726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure06_svg-tex.pdf}}%
    \put(0.23552057,0.25585162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure06_svg-tex.pdf}}%
    \put(0.23552057,0.33055796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0.02585716,0.45940315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input layer\\($L$ units)\end{tabular}}}}%
    \put(0.21505468,0.47638648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}One-hot\\encoding\\($2L$ units)\end{tabular}}}}%
    \put(0.39783602,0.47636002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local kernel\\evaluation\\($L \times M$ units)\end{tabular}}}}%
    \put(0.61030421,0.47683627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full kernel\\evaluation\\($M$ units)\end{tabular}}}}%
    \put(0.78448665,0.44331941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Output layer\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure07_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure07_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.53803019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47000545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure07_svg-tex.pdf}}%
    \put(0.26350772,0.21411125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny\epsilon_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure07_svg-tex.pdf}}%
    \put(0.10055969,0.37207342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initialization\end{tabular}}}}%
    \put(0.73458663,0.37534768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bayesian regression\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure07_svg-tex.pdf}}%
    \put(0.10718512,0.3446096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Initialize qGPS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure07_svg-tex.pdf}}%
    \put(0.18147056,0.24815257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.11188913,0.28867033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\chi_{qGPS} = \log(\Psi_{qGPS})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure07_svg-tex.pdf}}%
    \put(0.03482407,0.33154249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny physical}\end{tabular}}}}%
    \put(0.0381314,0.3180666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny indices}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure07_svg-tex.pdf}}%
    \put(0.0373962,0.20046846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny support}\end{tabular}}}}%
    \put(0.04500254,0.18681174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny index}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure07_svg-tex.pdf}}%
    \put(0.05426787,0.14781189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Training data specification\end{tabular}}}}%
    \put(0.08326892,0.09169397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\boldsymbol{\omega}$\end{tabular}}}}%
    \put(0.02949683,0.04576531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny data point}\end{tabular}}}}%
    \put(0.04272615,0.0322894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny index}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure07_svg-tex.pdf}}%
    \put(0.1720268,0.07531351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\delta_{\mathbf{x}_i, (x_1, \ldots, x_L)}$\end{tabular}}}}%
    \put(0.07937406,0.12198042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Data\end{tabular}}}}%
    \put(0.05622277,0.10889337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny amplitudes ($\boldsymbol{\omega}$)\end{tabular}}}}%
    \put(0.19696334,0.12939613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Data\end{tabular}}}}%
    \put(0.17050467,0.11961642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny configurations ($\mathbf{X}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure07_svg-tex.pdf}}%
    \put(0.40293471,0.45182259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterative sweeping of reference site across  system\end{tabular}}}}%
    \put(0.46407043,0.30659675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Weights\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure07_svg-tex.pdf}}%
    \put(0.48684491,0.26291259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.41175101,0.19977146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Feature transformation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure07_svg-tex.pdf}}%
    \put(0.43091966,0.06741149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny \epsilon_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure07_svg-tex.pdf}}%
    \put(0.47023501,0.06607271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure07_svg-tex.pdf}}%
    \put(0.57143427,0.0674115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny\epsilon_L$\end{tabular}}}}%
    \put(0.51117991,0.06376241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure07_svg-tex.pdf}}%
    \put(0.44808613,0.25851544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny\mathbf{w}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure07_svg-tex.pdf}}%
    \put(0.49385729,0.1662099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\phi$\end{tabular}}}}%
    \put(0.493664,0.12065747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.40418065,0.13242733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny reference}\end{tabular}}}}%
    \put(0.42071732,0.12242052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny site}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure07_svg-tex.pdf}}%
    \put(0.41410265,0.11240489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny index}\end{tabular}}}}%
    \put(0.72903809,0.33093623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Evaluation of feature matrix\end{tabular}}}}%
    \put(0.75030561,0.26412627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\Phi} = $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure07_svg-tex.pdf}}%
    \put(0.8506717,0.26864836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mathbf{X}$\end{tabular}}}}%
    \put(0.70740745,0.19819169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\mathcal{O}(D \times M \times N_{tr} \times L)$\end{tabular}}}}%
    \put(0.70740745,0.21113468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cost first evaluation:\end{tabular}}}}%
    \put(0.70740745,0.16573263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\mathcal{O}(D \times M \times N_{tr})$\end{tabular}}}}%
    \put(0.70740745,0.17867561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cost subsequent updates:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure07_svg-tex.pdf}}%
    \put(0.7329308,0.10571569){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Bayesian parameter update\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure07_svg-tex.pdf}}%
    \put(0.70840384,0.07482675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\mathbf{w} = (\boldsymbol{\Phi}^\dagger \mathbf{B}\boldsymbol{\Phi} + \mathbf{A})^{-1}\boldsymbol{\Phi}^\dagger \mathbf{B} \boldsymbol{\chi} $\end{tabular}}}}%
    \put(0.70840384,0.03495638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\mathcal{O}(D^2 \times M^2 \times N_{tr}) + \mathcal{O}(D^3 \times M^3)$\end{tabular}}}}%
    \put(0.70840384,0.04789936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cost:\end{tabular}}}}%
    \put(0.15647386,0.21411125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny \epsilon_3$\end{tabular}}}}%
    \put(0.1240961,0.21411125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny \epsilon_2$\end{tabular}}}}%
    \put(0.08950872,0.21411125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny \epsilon_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure07_svg-tex.pdf}}%
    \put(0.39744313,0.06741146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny \epsilon_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure07_svg-tex.pdf}}%
    \put(0.90516138,0.26873783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\phi$\end{tabular}}}}%
    \put(0.5203182,0.26101423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny\epsilon_I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure07_svg-tex.pdf}}%
    \put(0.38783062,0.37207342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extract linear model\end{tabular}}}}%
    \put(0.40387881,0.34032237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}for reference site $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure07_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

